Mitigating Forgetting in Low Rank Adaptation

Parameter-efficient fine-tuning methods, such as Low-Rank Adaptation (LoRA), enable fast specialization of large pre-trained models to different downstream applications. However, this process often leads to catastrophic forgetting of the model's prior domain knowledge. We address this issue with LaLoRA, a weight-space regularization technique that applies a Laplace approximation to Low-Rank Adaptation. Our approach estimates the model's confidence in each parameter and constrains updates in high-curvature directions, preserving prior knowledge while enabling efficient target-domain learning. By applying the Laplace approximation only to the LoRA weights, the method remains lightweight. We evaluate LaLoRA by fine-tuning a Llama model for mathematical reasoning and demonstrate an improved learning-forgetting trade-off, which can be directly controlled via the method's regularization strength. We further explore different loss landscape curvature approximations for estimating parameter confidence, analyze the effect of the data used for the Laplace approximation, and study robustness across hyperparameters.

==> figs/algoritm_fig.tex <==
% file: continual-lora-paper/figs/algoritm_fig.tex

\DontPrintSemicolon

%%%%% Laplace approximation %%%%%
\begin{predictblock}
\textbf{(I) Uncertainty Quantification via LA}\\
%curv $\gets \Biggl\{\Biggr\}$\\
\Comment*[l]{Loop over source data batches}
\For{$\vb_s$ \textrm{in} $\sD_{\textrm{S}}$}
    {\Comment*[l]{Compute loss curvature }\hspace{0.2cm}$\boldsymbol{\mu}, \mathbf{\Sigma}_{s}^{-1}=$ \textcolor{myorange!90}{\textsc{LaplaceApprox}}$(\vb_{s},\textsc{curv})$ \\
    $\mathbf{\bar{\Sigma}}^{-1} = \text{accumulate}(\mathbf{\Sigma}_{s}^{-1})$ 
}
%\Comment*[l]{Sum for all source datasets}
%\hspace{0.2cm}$\bar{\mathbf{\Sigma}}^{-1} \;\gets\;
%  \sum_{i=1}^{n_{\sD_{S}}}
%  \mathbf{\Sigma}_{s}^{-1}$\\
%Set mode $\boldsymbol{\mu}$
\textbf{Return} $\boldsymbol{\mu}, \mathbf{\bar{\Sigma}}^{-1}$
\end{predictblock}

\vspace{1\baselineskip}

%%%%% Training loop %%%%%
\begin{updateblock}
\textbf{(II) Regularized LoRA fine-tuning}\\
\Comment*[l]{Loop over fine-tuning batches}
\For{$\vb_t$ \textrm{in} $\sD_{\textrm{T}}$}{
\Comment*[l]{Compute regularizer}
\hspace{0.2cm}$\vr \hspace{0.2cm}= $\hspace{0.2cm}\textcolor{TUred!90}{\textsc{LaplaceReg}}$(\mA, \mB,\vb_t,\boldsymbol{\mu},\bar{\mathbf{\Sigma}}^{-1})$
\Comment*[l]{Finetune on regularized loss}
\hspace{0.2cm}
$\mathcal{L}_{\!\text{reg}} = -\log p(\vb_t| \mW) + \lambda\,\vr$\\
$\mW = \text{minimize}(\mathcal L_{\!\text{reg}})$
}
\end{updateblock}

==> figs/visual_abstract.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 1.5cm,
    box/.style={rectangle, draw, rounded corners=6pt, minimum width=2.2cm, minimum height=1cm, align=center},
    source/.style={rectangle, rounded corners=8pt, draw=TUblue!50!TUblue, thick, fill=TUblue!10, text width=5cm, align=center, font=\bfseries\normalsize},
    target/.style={rectangle, rounded corners=8pt, draw=TUred!50!TUred, thick, fill=TUred!10, text width=4cm, align=center, font=\bfseries\normalsize},
    question/.style={text width=4cm, align=left, font=\small},
    answer/.style={text width=4cm, align=left, font=\small},
    big-arrow/.style={-{Latex[length=5pt]}, very thick, TUblue!50},
    small-arrow/.style={-{Latex[length=4pt]}, thick, TUblue!50},
    ml-box/.style={rectangle, fill=TUblue!30, minimum width=3cm, minimum height=3cm, align=center, font=\small\bfseries},
    data/.style={rectangle, draw, fill=yellow!40, minimum width=3cm, minimum height=0.6cm, text centered},
    fadedbox/.style={rectangle, draw=TUmauve!60!black, fill=TUmauve!20, minimum width=5.5cm, minimum height=5.5cm, rounded corners=12pt, very thick, opacity=0.6},
    fadedboxtarget/.style={rectangle, draw=TUmauve!60!black, fill=TUmauve!20, minimum width=9cm, minimum height=2.5cm, rounded corners=12pt, very thick, opacity=0.6},
    arrow/.style={->, thick, >=stealth},
]

\node[coordinate] (origin) {};

% ML Section
\node[above=0.5cm of origin] (ml_title) {};

\node[ml-box, below=0.3cm of ml_title] (W) {
    Pretrained\\Weights\\[0.5em]
    $\mW_0 \in \mathbb{R}^{D_{\text{out}} \times D_{\text{in}}}$
};

\node[below=1.2cm of W] (x_label) {};
\node[data, right=0.3cm of x_label] (x_vector) {$\vx$};
\draw[small-arrow] (x_vector) -- (W.south);

\node[above=1.2cm of W] (h_label) {};
\node[data, right=0.3cm of h_label] (h_vector) {$\vh$};
\draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick]
  (h_vector.north east) -- (h_vector.north west);
\node at ($(h_vector.north)+(0,0.5)$) {$D_{\text{out}}$};
\draw[small-arrow] (W.north) -- (h_vector);

% Horizontal mirrored brace over x
\draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick]
  (x_vector.north east) -- (x_vector.north west);
\node at ($(x_vector.north)+(0,0.5)$) {$D_{\text{in}}$};

% Trapezoids
\def\topwidth{3cm}
\def\bottomwidth{2cm}
\def\height{1cm}

\node[name=Atrapezoid, inner sep=0pt, anchor=south west] at ($(W.south east)+(1.2,0)$) {
  \begin{tikzpicture}[baseline]
    \path[fill=myorange!50]
      (0,0) -- ++(\topwidth,0)
      -- ++(-0.5*\topwidth+0.5*\bottomwidth, \height)
      -- ++(-\bottomwidth,0)
      -- cycle;
    \node at (0.3*\bottomwidth,0.3*\height) {\scriptsize $\mA = \mathcal{N}(0,\sigma^2)$};
  \end{tikzpicture}
};

\node[name=Btrapezoid, inner sep=0pt, anchor=north west] at ($(W.north east)+(1.2,0)$) {
  \begin{tikzpicture}[baseline]
    \path[fill=myorange!50]
      (0,0) -- ++(\topwidth,0)
      -- ++(-0.5*\topwidth+0.5*\bottomwidth, -\height)
      -- ++(-\bottomwidth,0)
      -- cycle;
    \node at (0.4*\bottomwidth,-0.4*\height) {\scriptsize $\hspace{0.3cm}\mB=0$};
  \end{tikzpicture}
};

\draw[small-arrow] (Btrapezoid.north) -- (h_vector);
\draw[small-arrow] (x_vector) -- (Atrapezoid.south);

\node[align=center, font=\large, below=0.1cm of h_vector] {+};

% Vertical mirrored brace pointing up
\draw[decorate, decoration={brace, amplitude=6pt}, thick]
  ($(Btrapezoid.north)+(2,0)$) -- ($(Atrapezoid.south)+(2,0)$);

% Horizontal mirrored brace over r pointing up
\draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick]
  ($(Atrapezoid.north east)-(0.5,0)$) -- ($(Atrapezoid.north west)+(0.5,0)$);
\node at ($(Atrapezoid.north)+(0,0.5)$) {$r$};


%\begin{pgfonlayer}{background}
%  \node[draw, rounded corners, inner sep=6pt,
%        fit={(Atrapezoid) (Btrapezoid)}, name=ABframe];
%\end{pgfonlayer}



% Loss Visualization
\lossvisualization{5.6}{-0}{1.3}
\coordinate (loss_bottom) at (7.8,1.5);

\node[align=center, font=\small, below=1cm of loss_bottom] (diagicon) {Types of  \textsc{curv}:\\\textsc{Diag}\\
\diagicon};
\node[align=center, font=\small, below=0.1cm of diagicon] (bkfacicon) {\textsc{B-KFAC}\\
\bkfacicon};
\node[align=center, font=\small, below=0.1cm of bkfacicon] {\textsc{B-Tri-KFAC}\\
\tribkfacicon};
%
%\tribkfacicon

%Source Domain
\node[align=center, font=\small, above=0.4cm of loss_bottom] {\textcolor{myorange!90}{\textsc{LaplaceApprox}}\\$\mathcal{N}(\mA, \mB; \boldsymbol{\mu}, \bar{\mathbf{\Sigma}})$};

% Target Domain
%\node[target, below=0.6cm of loss_bottom] (target_title) {Target Domain \\ Math};

%\draw[big-arrow] ($(loss_bottom)+(0,0.45)$) -- (target_title.north);
%\draw[big-arrow] (source_title.south) -- ++(-0,-1);


%\node[align=center, font=\normalsize, below=0.3cm of target_title] (fine_tune) {Fine-tune with regularizer};

%\node[align=center, font=\normalsize, below=0.1cm of fine_tune] {
%$\mathcal{L}(\theta_{A,B}, \mathcal{D}_{\text{target}}) =
%L(\theta_{A,B}, \mathcal{D}_{\text{target}})+
%\color{TUblue}{\frac{\lambda}{2}r(\boldsymbol{\mu}_{A,B}, \Sigma_{A,B})}$
%};


\end{tikzpicture}

